End Super Dominating Sets in Graphs

Let $G=(V,E)$ be a simple graph. A dominating set of $G$ is a subset $S\subseteq V$ such that every vertex not in $S$ is adjacent to at least one vertex in $S$. The cardinality of a smallest dominating set of $G$, denoted by $\gamma(G)$, is the domination number of $G$. Two vertices are neighbors if they are adjacent. A super dominating set is a dominating set $S$ with the additional property that every vertex in $V \setminus S$ has a neighbor in $S$ that is adjacent to no other vertex in $V \setminus S$. Moreover if every vertex in $V \setminus S$ has degree at least~$2$, then $S$ is an end super dominating set. The end super domination number is the minimum cardinality of an end super dominating set. We give applications of end super dominating sets as main servers and temporary servers of networks. We determine the exact value of the end super domination number for specific classes of graphs, and we count the number of end super dominating sets in these graphs. Tight upper bounds on the end super domination number are established, where the graph is modified by vertex (edge) removal and contraction.

==> (inline-0) <==
\begin{pspicture}(0,-12.2)(24.84,8.28)
\psdots[linecolor=black, dotsize=0.3](10.4,7.44)
\psdots[linecolor=black, dotsize=0.3](11.2,7.44)
\psdots[linecolor=black, dotsize=0.3](12.0,7.44)
\psdots[linecolor=black, dotsize=0.3](12.8,7.44)
\psdots[linecolor=black, dotsize=0.3](13.6,7.44)
\psdots[linecolor=black, dotsize=0.3](15.2,7.44)
\psdots[linecolor=black, dotsize=0.3](14.4,7.44)
\psdots[linecolor=black, dotsize=0.3](16.0,7.44)
\psdots[linecolor=black, dotsize=0.3](18.4,7.44)
\psdots[linecolor=black, dotsize=0.3](19.2,7.44)
\psdots[linecolor=black, dotsize=0.3](20.0,7.44)
\psdots[linecolor=black, dotsize=0.3](20.8,7.44)
\psdots[linecolor=black, dotsize=0.3](21.6,7.44)
\psdots[linecolor=black, dotsize=0.3](23.2,7.44)
\psdots[linecolor=black, dotsize=0.3](22.4,7.44)
\psdots[linecolor=black, dotsize=0.3](24.0,7.44)
\psdots[linecolor=black, dotsize=0.3](2.4,7.44)
\psdots[linecolor=black, dotsize=0.3](3.2,7.44)
\psdots[linecolor=black, dotsize=0.3](4.0,7.44)
\psdots[linecolor=black, dotsize=0.3](4.8,7.44)
\psdots[linecolor=black, dotsize=0.3](5.6,7.44)
\psdots[linecolor=black, dotsize=0.3](7.2,7.44)
\psdots[linecolor=black, dotsize=0.3](6.4,7.44)
\psdots[linecolor=black, dotsize=0.3](8.0,7.44)
\psline[linecolor=black, linewidth=0.06](18.0,7.44)(24.0,7.44)(24.0,7.44)
\psline[linecolor=black, linewidth=0.06](10.0,7.44)(16.4,7.44)
\psline[linecolor=black, linewidth=0.06](2.4,7.44)(2.4,7.44)
\psline[linecolor=black, linewidth=0.06](8.4,7.44)(2.4,7.44)
\rput[bl](2.28,7.66){$v_{1}$}
\rput[bl](3.02,6.78){$v_{2}$}
\rput[bl](3.84,7.66){$v_{3}$}
\rput[bl](4.56,6.8){$v_{4}$}
\rput[bl](5.46,7.7){$v_{5}$}
\rput[bl](6.2,6.76){$v_{6}$}
\rput[bl](7.78,6.78){$v_{8}$}
\rput[bl](7.02,7.68){$v_{7}$}
\rput[bl](23.7,6.76){$v_{4k+2}$}
\rput[bl](22.8,7.72){$v_{4k+1}$}
\rput[bl](22.18,6.8){$v_{4k}$}
\rput[bl](21.18,7.72){$v_{4k-1}$}
\rput[bl](20.5,6.78){$v_{4k-2}$}
\rput[bl](19.52,7.72){$v_{4k-3}$}
\rput[bl](18.84,6.7){$v_{4k-4}$}
\rput[bl](17.92,7.76){$v_{4k-5}$}
\rput[bl](12.16,7.68){$v_{2k+1}$}
\rput[bl](13.32,6.78){$v_{2k+2}$}
\rput[bl](14.02,7.68){$v_{2k+3}$}
\rput[bl](14.78,6.76){$v_{2k+4}$}
\rput[bl](15.58,7.7){$v_{2k+5}$}
\rput[bl](11.9,6.78){$v_{2k}$}
\rput[bl](10.84,7.7){$v_{2k-1}$}
\rput[bl](9.96,6.8){$v_{2k-2}$}
\psdots[linecolor=black, dotsize=0.1](16.8,7.44)
\psdots[linecolor=black, dotsize=0.1](17.2,7.44)
\psdots[linecolor=black, dotsize=0.1](17.6,7.44)
\psdots[linecolor=black, dotsize=0.1](8.8,7.44)
\psdots[linecolor=black, dotsize=0.1](9.2,7.44)
\psdots[linecolor=black, dotsize=0.1](9.6,7.44)
\psline[linecolor=black, linewidth=0.06](1.6,7.44)(1.6,7.44)
\psline[linecolor=black, linewidth=0.06](1.6,7.44)(1.6,7.44)
\psline[linecolor=black, linewidth=0.06](2.4,7.44)(1.6,7.44)(1.6,8.24)(24.8,8.24)(24.8,7.44)(24.0,7.44)(24.0,7.44)
\psdots[linecolor=black, dotsize=0.3](2.4,5.84)
\psdots[linecolor=black, dotsize=0.3](3.2,5.84)
\psdots[linecolor=black, dotsize=0.3](4.0,5.84)
\psdots[linecolor=black, dotsize=0.3](4.8,5.84)
\psdots[linecolor=black, dotsize=0.3](7.2,5.84)
\psdots[linecolor=black, dotsize=0.3](8.0,5.84)
\psline[linecolor=black, linewidth=0.06, linestyle=dotted, dotsep=0.10583334cm](13.2,7.84)(13.2,6.24)
\psline[linecolor=black, linewidth=0.06](24.4,6.24)(2.0,6.24)(2.0,5.44)(24.4,5.44)(24.4,6.24)(24.0,6.24)
\psdots[linecolor=black, dotsize=0.3](12.0,5.84)
\psdots[linecolor=black, dotsize=0.3](11.2,5.84)
\psdots[linecolor=black, dotsize=0.3](14.4,5.84)
\psdots[linecolor=black, dotsize=0.3](15.2,5.84)
\psdots[linecolor=black, dotsize=0.3](22.4,5.84)
\psdots[linecolor=black, dotsize=0.3](21.6,5.84)
\psdots[linecolor=black, dotsize=0.3](19.2,5.84)
\psdots[linecolor=black, dotsize=0.3](18.4,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.2,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](6.4,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.6,5.84)
\psdots[linecolor=black, dotsize=0.1](8.8,5.84)
\psdots[linecolor=black, dotsize=0.1](9.2,5.84)
\psdots[linecolor=black, dotsize=0.1](9.6,5.84)
\psdots[linecolor=black, dotsize=0.1](16.8,5.84)
\psdots[linecolor=black, dotsize=0.1](17.2,5.84)
\psdots[linecolor=black, dotsize=0.1](17.6,5.84)
\psdots[linecolor=blue, dotsize=0.3](2.4,5.04)
\psdots[linecolor=blue, dotsize=0.3](3.2,5.04)
\psdots[linecolor=blue, dotsize=0.3](4.0,5.04)
\psdots[linecolor=blue, dotsize=0.3](6.4,5.04)
\psdots[linecolor=blue, dotsize=0.3](7.2,5.04)
\psdots[linecolor=blue, dotsize=0.3](8.0,5.04)
\psdots[linecolor=blue, dotsize=0.3](2.4,4.24)
\psdots[linecolor=blue, dotsize=0.3](3.2,4.24)
\psdots[linecolor=blue, dotsize=0.3](4.0,4.24)
\psdots[linecolor=black, dotsize=0.3](6.4,4.24)
\psdots[linecolor=black, dotsize=0.3](7.2,4.24)
\psdots[linecolor=black, dotsize=0.3](11.2,5.04)
\psdots[linecolor=black, dotsize=0.3](12.0,5.04)
\psdots[linecolor=black, dotsize=0.3](14.4,5.04)
\psdots[linecolor=black, dotsize=0.3](15.2,5.04)
\psdots[linecolor=black, dotsize=0.3](18.4,5.04)
\psdots[linecolor=black, dotsize=0.3](19.2,5.04)
\psdots[linecolor=black, dotsize=0.3](21.6,5.04)
\psdots[linecolor=black, dotsize=0.3](22.4,5.04)
\psdots[linecolor=black, dotsize=0.3](12.0,4.24)
\psdots[linecolor=black, dotsize=0.3](11.2,4.24)
\psdots[linecolor=black, dotsize=0.3](18.4,4.24)
\psdots[linecolor=black, dotsize=0.3](19.2,4.24)
\psdots[linecolor=black, dotsize=0.3](21.6,4.24)
\psdots[linecolor=black, dotsize=0.3](22.4,4.24)
\psdots[linecolor=blue, dotsize=0.3](12.0,1.84)
\psdots[linecolor=blue, dotsize=0.3](11.2,1.84)
\psdots[linecolor=blue, dotsize=0.3](10.4,1.84)
\psdots[linecolor=black, dotsize=0.3](14.4,1.84)
\psdots[linecolor=black, dotsize=0.3](15.2,1.84)
\psdots[linecolor=red, dotsize=0.3](10.4,1.04)
\psdots[linecolor=red, dotsize=0.3](11.2,1.04)
\psdots[linecolor=blue, dotsize=0.3](13.6,1.04)
\psdots[linecolor=blue, dotsize=0.3](14.4,1.04)
\psdots[linecolor=blue, dotsize=0.3](15.2,1.04)
\psdots[linecolor=blue, dotsize=0.3](4.0,1.84)
\psdots[linecolor=blue, dotsize=0.3](3.2,1.84)
\psdots[linecolor=blue, dotsize=0.3](2.4,1.84)
\psdots[linecolor=blue, dotsize=0.3](4.0,1.04)
\psdots[linecolor=blue, dotsize=0.3](3.2,1.04)
\psdots[linecolor=blue, dotsize=0.3](2.4,1.04)
\psline[linecolor=black, linewidth=0.06](2.0,5.44)(2.0,4.64)(24.4,4.64)(24.4,5.44)
\psline[linecolor=black, linewidth=0.06](24.4,4.64)(24.4,3.84)(2.0,3.84)
\psline[linecolor=black, linewidth=0.06](2.0,4.64)(2.0,3.84)
\psline[linecolor=black, linewidth=0.06](2.0,3.84)(2.0,2.24)(24.4,2.24)(24.4,3.84)(24.4,3.84)
\psline[linecolor=black, linewidth=0.06](2.0,2.24)(2.0,1.44)(24.4,1.44)(24.4,2.24)(24.4,2.24)
\psline[linecolor=black, linewidth=0.06](2.0,1.44)(2.0,0.64)(24.4,0.64)(24.4,1.44)(24.4,1.44)
\psdots[linecolor=black, dotsize=0.3](18.4,1.84)
\psdots[linecolor=black, dotsize=0.3](19.2,1.84)
\psdots[linecolor=black, dotsize=0.3](21.6,1.84)
\psdots[linecolor=black, dotsize=0.3](22.4,1.84)
\psdots[linecolor=red, dotsize=0.3](18.4,1.04)
\psdots[linecolor=red, dotsize=0.3](19.2,1.04)
\psdots[linecolor=red, dotsize=0.3](21.6,1.04)
\psdots[linecolor=red, dotsize=0.3](22.4,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.6,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.6,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.2,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.2,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.6,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,1.84)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,1.84)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,1.04)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.2,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,1.84)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.2,1.04)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,1.04)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,1.04)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.6,1.04)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,1.84)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,1.04)
\psdots[linecolor=black, dotsize=0.3](14.4,4.24)
\psdots[linecolor=black, dotsize=0.3](15.2,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,1.84)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,1.04)
\psdots[linecolor=black, dotsize=0.3](6.4,1.84)
\psdots[linecolor=black, dotsize=0.3](7.2,1.84)
\psdots[linecolor=red, dotsize=0.3](6.4,1.04)
\psdots[linecolor=red, dotsize=0.3](7.2,1.04)
\psdots[linecolor=black, dotsize=0.1](8.8,5.04)
\psdots[linecolor=black, dotsize=0.1](9.2,5.04)
\psdots[linecolor=black, dotsize=0.1](9.6,5.04)
\psdots[linecolor=black, dotsize=0.1](8.8,4.24)
\psdots[linecolor=black, dotsize=0.1](9.2,4.24)
\psdots[linecolor=black, dotsize=0.1](9.6,4.24)
\psdots[linecolor=black, dotsize=0.1](8.8,1.84)
\psdots[linecolor=black, dotsize=0.1](9.2,1.84)
\psdots[linecolor=black, dotsize=0.1](9.6,1.84)
\psdots[linecolor=red, dotsize=0.1](8.8,1.04)
\psdots[linecolor=red, dotsize=0.1](9.2,1.04)
\psdots[linecolor=red, dotsize=0.1](9.6,1.04)
\psdots[linecolor=black, dotsize=0.1](8.8,3.44)
\psdots[linecolor=black, dotsize=0.1](9.2,3.04)
\psdots[linecolor=black, dotsize=0.1](9.6,2.64)
\psdots[linecolor=black, dotsize=0.1](14.8,3.44)
\psdots[linecolor=black, dotsize=0.1](14.8,3.04)
\psdots[linecolor=black, dotsize=0.1](14.8,2.64)
\psdots[linecolor=black, dotsize=0.1](21.2,3.44)
\psdots[linecolor=black, dotsize=0.1](21.2,3.04)
\psdots[linecolor=black, dotsize=0.1](21.2,2.64)
\psdots[linecolor=black, dotsize=0.1](16.8,5.04)
\psdots[linecolor=black, dotsize=0.1](17.2,5.04)
\psdots[linecolor=black, dotsize=0.1](17.6,5.04)
\psdots[linecolor=black, dotsize=0.1](16.8,4.24)
\psdots[linecolor=black, dotsize=0.1](17.2,4.24)
\psdots[linecolor=black, dotsize=0.1](17.6,4.24)
\psdots[linecolor=black, dotsize=0.1](16.8,1.84)
\psdots[linecolor=black, dotsize=0.1](17.2,1.84)
\psdots[linecolor=black, dotsize=0.1](17.6,1.84)
\psdots[linecolor=red, dotsize=0.1](16.8,1.04)
\psdots[linecolor=red, dotsize=0.1](17.2,1.04)
\psdots[linecolor=red, dotsize=0.1](17.6,1.04)
\psdots[linecolor=black, dotsize=0.1](4.0,3.44)
\psdots[linecolor=black, dotsize=0.1](4.0,3.04)
\psdots[linecolor=black, dotsize=0.1](4.0,2.64)
\psline[linecolor=black, linewidth=0.06](2.0,0.64)(2.0,-0.16)(24.4,-0.16)(24.4,0.64)
\psline[linecolor=black, linewidth=0.06](2.0,-0.16)(2.0,-0.96)(24.4,-0.96)(24.4,-0.16)
\psline[linecolor=black, linewidth=0.06](2.0,-0.96)(2.0,-2.56)(24.4,-2.56)(24.4,-0.96)(24.4,-0.96)
\psline[linecolor=black, linewidth=0.06](2.0,-2.56)(2.0,-3.36)(24.4,-3.36)(24.4,-2.56)
\psdots[linecolor=blue, dotsize=0.3](23.2,0.24)
\psdots[linecolor=black, dotsize=0.3](21.6,0.24)
\psdots[linecolor=black, dotsize=0.3](20.8,0.24)
\psdots[linecolor=black, dotsize=0.3](18.4,0.24)
\psdots[linecolor=black, dotsize=0.3](22.4,-0.56)
\psdots[linecolor=black, dotsize=0.3](21.6,-0.56)
\psdots[linecolor=blue, dotsize=0.3](20.0,-0.56)
\psdots[linecolor=black, dotsize=0.3](18.4,-0.56)
\psdots[linecolor=blue, dotsize=0.3](2.4,0.24)
\psdots[linecolor=blue, dotsize=0.3](3.2,0.24)
\psdots[linecolor=blue, dotsize=0.3](4.0,0.24)
\psdots[linecolor=black, dotsize=0.3](6.4,0.24)
\psdots[linecolor=black, dotsize=0.3](7.2,0.24)
\psdots[linecolor=blue, dotsize=0.3](2.4,-0.56)
\psdots[linecolor=blue, dotsize=0.3](3.2,-0.56)
\psdots[linecolor=blue, dotsize=0.3](4.0,-0.56)
\psdots[linecolor=black, dotsize=0.3](6.4,-0.56)
\psdots[linecolor=black, dotsize=0.3](7.2,-0.56)
\psdots[linecolor=blue, dotsize=0.3](2.4,-2.96)
\psdots[linecolor=blue, dotsize=0.3](3.2,-2.96)
\psdots[linecolor=blue, dotsize=0.3](4.0,-2.96)
\psdots[linecolor=blue, dotsize=0.3](5.6,-2.96)
\psdots[linecolor=black, dotsize=0.3](7.2,-2.96)
\psdots[linecolor=black, dotsize=0.3](8.0,-2.96)
\psdots[linecolor=black, dotsize=0.3](22.4,-2.96)
\psdots[linecolor=black, dotsize=0.3](21.6,-2.96)
\psdots[linecolor=black, dotsize=0.3](19.2,-2.96)
\psdots[linecolor=black, dotsize=0.3](18.4,-2.96)
\psdots[linecolor=black, dotsize=0.3](12.8,-2.96)
\psdots[linecolor=black, dotsize=0.3](12.0,-2.96)
\psdots[linecolor=black, dotsize=0.3](15.2,-2.96)
\psdots[linecolor=black, dotsize=0.3](16.0,-2.96)
\psdots[linecolor=black, dotsize=0.3](13.6,0.24)
\psdots[linecolor=black, dotsize=0.3](14.4,0.24)
\psdots[linecolor=black, dotsize=0.3](10.4,0.24)
\psdots[linecolor=black, dotsize=0.3](11.2,0.24)
\psdots[linecolor=black, dotsize=0.3](10.4,-0.56)
\psdots[linecolor=black, dotsize=0.3](11.2,-0.56)
\psdots[linecolor=black, dotsize=0.3](13.6,-0.56)
\psdots[linecolor=black, dotsize=0.3](14.4,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.6,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.6,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.2,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.2,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.4,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.2,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.2,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.6,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.4,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](6.4,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-2.96)
\psdots[linecolor=black, dotsize=0.1](3.2,-1.36)
\psdots[linecolor=black, dotsize=0.1](3.2,-1.76)
\psdots[linecolor=black, dotsize=0.1](3.2,-2.16)
\psdots[linecolor=black, dotsize=0.1](13.2,-1.76)
\psdots[linecolor=black, dotsize=0.1](13.6,-1.36)
\psdots[linecolor=black, dotsize=0.1](12.8,-2.16)
\psdots[linecolor=black, dotsize=0.1](23.6,-1.36)
\psdots[linecolor=black, dotsize=0.1](23.6,-1.76)
\psdots[linecolor=black, dotsize=0.1](23.6,-2.16)
\psdots[linecolor=black, dotsize=0.1](16.8,0.24)
\psdots[linecolor=black, dotsize=0.1](17.2,0.24)
\psdots[linecolor=black, dotsize=0.1](17.6,0.24)
\psdots[linecolor=black, dotsize=0.1](16.8,-0.56)
\psdots[linecolor=black, dotsize=0.1](17.2,-0.56)
\psdots[linecolor=black, dotsize=0.1](17.6,-0.56)
\psdots[linecolor=black, dotsize=0.1](8.8,0.24)
\psdots[linecolor=black, dotsize=0.1](9.2,0.24)
\psdots[linecolor=black, dotsize=0.1](9.6,0.24)
\psdots[linecolor=black, dotsize=0.1](8.8,-0.56)
\psdots[linecolor=black, dotsize=0.1](9.2,-0.56)
\psdots[linecolor=black, dotsize=0.1](9.6,-0.56)
\psdots[linecolor=black, dotsize=0.1](8.8,-2.96)
\psdots[linecolor=black, dotsize=0.1](9.2,-2.96)
\psdots[linecolor=black, dotsize=0.1](9.6,-2.96)
\psdots[linecolor=black, dotsize=0.1](16.8,-2.96)
\psdots[linecolor=black, dotsize=0.1](17.2,-2.96)
\psdots[linecolor=black, dotsize=0.1](17.6,-2.96)
\psline[linecolor=black, linewidth=0.06](2.0,-3.36)(2.0,-4.16)(24.4,-4.16)(24.4,-3.36)
\psline[linecolor=black, linewidth=0.06](2.0,-4.16)(2.0,-4.96)(24.4,-4.96)(24.4,-4.16)(24.4,-4.16)
\psline[linecolor=black, linewidth=0.06](2.0,-4.96)(2.0,-6.56)(24.4,-6.56)(24.4,-4.96)
\psline[linecolor=black, linewidth=0.06](2.0,-6.56)(2.0,-7.36)(24.4,-7.36)(24.4,-6.56)
\psline[linecolor=black, linewidth=0.06](13.2,-3.36)(13.2,-7.36)
\psdots[linecolor=black, dotsize=0.3](2.4,-3.76)
\psdots[linecolor=black, dotsize=0.3](3.2,-3.76)
\psdots[linecolor=black, dotsize=0.3](5.6,-3.76)
\psdots[linecolor=black, dotsize=0.3](6.4,-3.76)
\psdots[linecolor=black, dotsize=0.3](2.4,-4.56)
\psdots[linecolor=black, dotsize=0.3](3.2,-4.56)
\psdots[linecolor=black, dotsize=0.3](5.6,-4.56)
\psdots[linecolor=black, dotsize=0.3](6.4,-4.56)
\psdots[linecolor=black, dotsize=0.3](2.4,-6.96)
\psdots[linecolor=black, dotsize=0.3](3.2,-6.96)
\psdots[linecolor=black, dotsize=0.3](5.6,-6.96)
\psdots[linecolor=black, dotsize=0.3](6.4,-6.96)
\psdots[linecolor=black, dotsize=0.3](12.8,-3.76)
\psdots[linecolor=black, dotsize=0.3](10.4,-3.76)
\psdots[linecolor=black, dotsize=0.3](10.4,-4.56)
\psdots[linecolor=black, dotsize=0.3](12.8,-4.56)
\psdots[linecolor=black, dotsize=0.3](10.4,-6.96)
\psdots[linecolor=black, dotsize=0.3](13.6,-3.76)
\psdots[linecolor=black, dotsize=0.3](13.6,-4.56)
\psdots[linecolor=black, dotsize=0.3](12.8,-6.96)
\psdots[linecolor=black, dotsize=0.3](13.6,-6.96)
\psdots[linecolor=black, dotsize=0.3](16.0,-3.76)
\psdots[linecolor=black, dotsize=0.3](16.0,-4.56)
\psdots[linecolor=black, dotsize=0.3](15.2,-6.96)
\psdots[linecolor=black, dotsize=0.3](16.0,-6.96)
\psdots[linecolor=black, dotsize=0.3](23.2,-3.76)
\psdots[linecolor=black, dotsize=0.3](22.4,-3.76)
\psdots[linecolor=black, dotsize=0.3](20.8,-3.76)
\psdots[linecolor=black, dotsize=0.3](20.0,-3.76)
\psdots[linecolor=black, dotsize=0.3](23.2,-4.56)
\psdots[linecolor=black, dotsize=0.3](22.4,-4.56)
\psdots[linecolor=black, dotsize=0.3](20.0,-4.56)
\psdots[linecolor=black, dotsize=0.3](19.2,-4.56)
\psdots[linecolor=black, dotsize=0.3](19.2,-6.96)
\psdots[linecolor=black, dotsize=0.3](20.0,-6.96)
\psdots[linecolor=black, dotsize=0.3](22.4,-6.96)
\psdots[linecolor=black, dotsize=0.3](23.2,-6.96)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-3.76)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-4.56)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.8,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.2,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.4,-3.76)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.4,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.4,-6.96)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](21.6,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](21.6,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](21.6,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-4.56)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.0,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.2,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.2,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.0,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.0,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.2,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-6.96)
\psdots[linecolor=black, dotsize=0.1](8.8,-3.76)
\psdots[linecolor=black, dotsize=0.1](9.2,-3.76)
\psdots[linecolor=black, dotsize=0.1](9.6,-3.76)
\psdots[linecolor=black, dotsize=0.1](8.8,-4.56)
\psdots[linecolor=black, dotsize=0.1](9.2,-4.56)
\psdots[linecolor=black, dotsize=0.1](9.6,-4.56)
\psdots[linecolor=black, dotsize=0.1](8.8,-6.96)
\psdots[linecolor=black, dotsize=0.1](9.2,-6.96)
\psdots[linecolor=black, dotsize=0.1](9.6,-6.96)
\psdots[linecolor=black, dotsize=0.1](11.6,-5.36)
\psdots[linecolor=black, dotsize=0.1](11.6,-5.76)
\psdots[linecolor=black, dotsize=0.1](11.6,-6.16)
\psdots[linecolor=black, dotsize=0.1](5.2,-5.36)
\psdots[linecolor=black, dotsize=0.1](5.2,-5.76)
\psdots[linecolor=black, dotsize=0.1](5.2,-6.16)
\psdots[linecolor=black, dotsize=0.1](17.6,-5.36)
\psdots[linecolor=black, dotsize=0.1](17.2,-5.76)
\psdots[linecolor=black, dotsize=0.1](16.8,-6.16)
\psdots[linecolor=black, dotsize=0.1](16.8,-4.56)
\psdots[linecolor=black, dotsize=0.1](17.2,-4.56)
\psdots[linecolor=black, dotsize=0.1](17.6,-4.56)
\psdots[linecolor=black, dotsize=0.1](16.8,-3.76)
\psdots[linecolor=black, dotsize=0.1](17.2,-3.76)
\psdots[linecolor=black, dotsize=0.1](17.6,-3.76)
\psdots[linecolor=black, dotsize=0.1](16.8,-6.96)
\psdots[linecolor=black, dotsize=0.1](17.2,-6.96)
\psdots[linecolor=black, dotsize=0.1](17.6,-6.96)
\psdots[linecolor=black, dotsize=0.1](22.8,-5.36)
\psdots[linecolor=black, dotsize=0.1](22.8,-5.76)
\psdots[linecolor=black, dotsize=0.1](22.8,-6.16)
\psline[linecolor=black, linewidth=0.06](2.0,-7.36)(2.0,-8.16)(24.4,-8.16)(24.4,-7.36)(24.4,-7.36)
\psline[linecolor=black, linewidth=0.06](24.4,-8.16)(24.4,-8.96)(2.0,-8.96)(2.0,-8.16)(2.0,-8.16)
\psline[linecolor=black, linewidth=0.06](2.0,-8.96)(2.0,-10.56)(24.4,-10.56)(24.4,-8.96)(24.4,-8.96)
\psline[linecolor=black, linewidth=0.06](2.0,-10.56)(2.0,-11.36)(24.4,-11.36)(24.4,-10.56)
\psline[linecolor=black, linewidth=0.06](13.2,-7.36)(13.2,-11.36)
\psline[linecolor=black, linewidth=0.06](24.4,-11.36)(24.4,-12.16)(6.4,-12.16)(2.0,-12.16)(2.0,-11.36)(2.0,-11.36)
\psline[linecolor=black, linewidth=0.06](13.2,-12.16)(13.2,-11.36)
\psdots[linecolor=blue, dotsize=0.3](23.2,-7.76)
\psdots[linecolor=blue, dotsize=0.3](23.2,-8.56)
\psdots[linecolor=blue, dotsize=0.3](23.2,-10.96)
\psdots[linecolor=blue, dotsize=0.3](23.2,-11.76)
\psdots[linecolor=black, dotsize=0.3](21.6,-7.76)
\psdots[linecolor=black, dotsize=0.3](21.6,-8.56)
\psdots[linecolor=black, dotsize=0.3](21.6,-10.96)
\psdots[linecolor=red, dotsize=0.3](21.6,-11.76)
\psdots[linecolor=black, dotsize=0.3](20.8,-7.76)
\psdots[linecolor=black, dotsize=0.3](20.8,-8.56)
\psdots[linecolor=black, dotsize=0.3](20.8,-10.96)
\psdots[linecolor=red, dotsize=0.3](20.8,-11.76)
\psdots[linecolor=blue, dotsize=0.3](19.2,-7.76)
\psdots[linecolor=black, dotsize=0.3](18.4,-8.56)
\psdots[linecolor=black, dotsize=0.3](18.4,-10.96)
\psdots[linecolor=red, dotsize=0.3](18.4,-11.76)
\psdots[linecolor=black, dotsize=0.3](13.6,-7.76)
\psdots[linecolor=black, dotsize=0.3](16.0,-7.76)
\psdots[linecolor=black, dotsize=0.3](13.6,-8.56)
\psdots[linecolor=black, dotsize=0.3](16.0,-8.56)
\psdots[linecolor=black, dotsize=0.3](13.6,-10.96)
\psdots[linecolor=blue, dotsize=0.3](15.2,-10.96)
\psdots[linecolor=red, dotsize=0.3](13.6,-11.76)
\psdots[linecolor=red, dotsize=0.3](14.4,-11.76)
\psdots[linecolor=black, dotsize=0.3](2.4,-7.76)
\psdots[linecolor=black, dotsize=0.3](3.2,-7.76)
\psdots[linecolor=black, dotsize=0.3](5.6,-7.76)
\psdots[linecolor=black, dotsize=0.3](6.4,-7.76)
\psdots[linecolor=black, dotsize=0.3](2.4,-8.56)
\psdots[linecolor=black, dotsize=0.3](3.2,-8.56)
\psdots[linecolor=black, dotsize=0.3](5.6,-8.56)
\psdots[linecolor=black, dotsize=0.3](6.4,-8.56)
\psdots[linecolor=black, dotsize=0.3](2.4,-10.96)
\psdots[linecolor=black, dotsize=0.3](3.2,-10.96)
\psdots[linecolor=black, dotsize=0.3](5.6,-10.96)
\psdots[linecolor=black, dotsize=0.3](6.4,-10.96)
\psdots[linecolor=red, dotsize=0.3](2.4,-11.76)
\psdots[linecolor=red, dotsize=0.3](3.2,-11.76)
\psdots[linecolor=red, dotsize=0.3](5.6,-11.76)
\psdots[linecolor=red, dotsize=0.3](6.4,-11.76)
\psdots[linecolor=black, dotsize=0.3](12.8,-7.76)
\psdots[linecolor=black, dotsize=0.3](10.4,-7.76)
\psdots[linecolor=black, dotsize=0.3](10.4,-8.56)
\psdots[linecolor=black, dotsize=0.3](12.8,-8.56)
\psdots[linecolor=black, dotsize=0.3](10.4,-10.96)
\psdots[linecolor=black, dotsize=0.3](12.8,-10.96)
\psdots[linecolor=red, dotsize=0.3](10.4,-11.76)
\psdots[linecolor=blue, dotsize=0.3](12.0,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.0,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.0,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.0,-10.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-10.96)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.0,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.8,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.2,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.2,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.2,-10.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-10.96)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.2,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-10.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.0,-10.96)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.2,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.8,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-10.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,-10.96)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.0,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.4,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.2,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.4,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.4,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.4,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.2,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.2,-10.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,-10.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.4,-10.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-10.96)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.0,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.4,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.0,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.2,-11.76)
\psdots[linecolor=black, dotsize=0.1](8.8,-7.76)
\psdots[linecolor=black, dotsize=0.1](9.2,-7.76)
\psdots[linecolor=black, dotsize=0.1](9.6,-7.76)
\psdots[linecolor=black, dotsize=0.1](8.8,-8.56)
\psdots[linecolor=black, dotsize=0.1](9.2,-8.56)
\psdots[linecolor=black, dotsize=0.1](9.6,-8.56)
\psdots[linecolor=black, dotsize=0.1](8.8,-10.96)
\psdots[linecolor=black, dotsize=0.1](9.2,-10.96)
\psdots[linecolor=black, dotsize=0.1](9.6,-10.96)
\psdots[linecolor=red, dotsize=0.1](8.8,-11.76)
\psdots[linecolor=red, dotsize=0.1](9.2,-11.76)
\psdots[linecolor=red, dotsize=0.1](9.6,-11.76)
\psdots[linecolor=black, dotsize=0.1](16.8,-10.96)
\psdots[linecolor=black, dotsize=0.1](17.2,-10.96)
\psdots[linecolor=black, dotsize=0.1](17.6,-10.96)
\psdots[linecolor=red, dotsize=0.1](16.8,-11.76)
\psdots[linecolor=red, dotsize=0.1](17.2,-11.76)
\psdots[linecolor=red, dotsize=0.1](17.6,-11.76)
\psdots[linecolor=black, dotsize=0.1](16.8,-7.76)
\psdots[linecolor=black, dotsize=0.1](17.2,-7.76)
\psdots[linecolor=black, dotsize=0.1](17.6,-7.76)
\psdots[linecolor=black, dotsize=0.1](16.8,-8.56)
\psdots[linecolor=black, dotsize=0.1](17.2,-8.56)
\psdots[linecolor=black, dotsize=0.1](17.6,-8.56)
\psdots[linecolor=black, dotsize=0.1](23.2,-9.36)
\psdots[linecolor=black, dotsize=0.1](23.2,-9.76)
\psdots[linecolor=black, dotsize=0.1](23.2,-10.16)
\psdots[linecolor=black, dotsize=0.1](13.6,-9.36)
\psdots[linecolor=black, dotsize=0.1](13.6,-9.76)
\psdots[linecolor=black, dotsize=0.1](13.6,-10.16)
\psdots[linecolor=black, dotsize=0.1](11.6,-9.36)
\psdots[linecolor=black, dotsize=0.1](11.6,-9.76)
\psdots[linecolor=black, dotsize=0.1](11.6,-10.16)
\psdots[linecolor=black, dotsize=0.1](5.2,-9.36)
\psdots[linecolor=black, dotsize=0.1](5.2,-9.76)
\psdots[linecolor=black, dotsize=0.1](5.2,-10.16)
\psdots[linecolor=black, dotsize=0.1](16.8,-10.16)
\psdots[linecolor=black, dotsize=0.1](17.2,-9.76)
\psdots[linecolor=black, dotsize=0.1](17.6,-9.36)
\rput[bl](1.24,5.72){1}
\rput[bl](1.22,4.98){2}
\rput[bl](0.78,1.54){$\frac{k}{2}-1$}
\rput[bl](1.24,0.9){$\frac{k}{2}$}
\rput[bl](0.74,0.0){$\frac{k}{2}+1$}
\rput[bl](0.72,-0.7){$\frac{k}{2}+2$}
\rput[bl](0.72,-3.18){$\frac{k}{2}+k$}
\rput[bl](1.22,4.22){3}
\rput[bl](0.16,-3.98){$\frac{k}{2}+k+1$}
\rput[bl](1.12,-7.1){$2k$}
\rput[bl](0.12,-4.76){$\frac{k}{2}+k+2$}
\rput[bl](0.0,-11.22){$\frac{k}{2}+2k-1$}
\rput[bl](0.52,-12.02){$\frac{k}{2}+2k$}
\rput[bl](0.62,-7.88){$2k+1$}
\rput[bl](0.54,-8.7){$2k+2$}
\psline[linecolor=black, linewidth=0.06](13.2,5.44)(13.2,1.44)(13.2,1.44)
\psline[linecolor=black, linewidth=0.06](13.2,1.44)(13.2,0.64)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.0,-0.56)
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(0,-12.2)(24.98,8.28)
\psdots[linecolor=black, dotsize=0.3](10.54,7.44)
\psdots[linecolor=black, dotsize=0.3](11.34,7.44)
\psdots[linecolor=black, dotsize=0.3](12.14,7.44)
\psdots[linecolor=black, dotsize=0.3](12.94,7.44)
\psdots[linecolor=black, dotsize=0.3](13.74,7.44)
\psdots[linecolor=black, dotsize=0.3](15.34,7.44)
\psdots[linecolor=black, dotsize=0.3](14.54,7.44)
\psdots[linecolor=black, dotsize=0.3](16.14,7.44)
\psdots[linecolor=black, dotsize=0.3](18.54,7.44)
\psdots[linecolor=black, dotsize=0.3](19.34,7.44)
\psdots[linecolor=black, dotsize=0.3](20.14,7.44)
\psdots[linecolor=black, dotsize=0.3](20.94,7.44)
\psdots[linecolor=black, dotsize=0.3](21.74,7.44)
\psdots[linecolor=black, dotsize=0.3](23.34,7.44)
\psdots[linecolor=black, dotsize=0.3](22.54,7.44)
\psdots[linecolor=black, dotsize=0.3](24.14,7.44)
\psdots[linecolor=black, dotsize=0.3](2.54,7.44)
\psdots[linecolor=black, dotsize=0.3](3.34,7.44)
\psdots[linecolor=black, dotsize=0.3](4.14,7.44)
\psdots[linecolor=black, dotsize=0.3](4.94,7.44)
\psdots[linecolor=black, dotsize=0.3](5.74,7.44)
\psdots[linecolor=black, dotsize=0.3](7.34,7.44)
\psdots[linecolor=black, dotsize=0.3](6.54,7.44)
\psdots[linecolor=black, dotsize=0.3](8.14,7.44)
\psline[linecolor=black, linewidth=0.06](18.14,7.44)(24.14,7.44)(24.14,7.44)
\psline[linecolor=black, linewidth=0.06](10.14,7.44)(16.54,7.44)
\psline[linecolor=black, linewidth=0.06](2.54,7.44)(2.54,7.44)
\psline[linecolor=black, linewidth=0.06](8.54,7.44)(2.54,7.44)
\rput[bl](2.42,7.66){$v_{1}$}
\rput[bl](3.16,6.78){$v_{2}$}
\rput[bl](3.98,7.66){$v_{3}$}
\rput[bl](4.7,6.8){$v_{4}$}
\rput[bl](5.6,7.7){$v_{5}$}
\rput[bl](6.34,6.76){$v_{6}$}
\rput[bl](7.92,6.78){$v_{8}$}
\rput[bl](7.16,7.68){$v_{7}$}
\rput[bl](23.84,6.76){$v_{4k+2}$}
\rput[bl](22.94,7.72){$v_{4k+1}$}
\rput[bl](22.32,6.8){$v_{4k}$}
\rput[bl](21.32,7.72){$v_{4k-1}$}
\rput[bl](20.64,6.78){$v_{4k-2}$}
\rput[bl](19.66,7.72){$v_{4k-3}$}
\rput[bl](18.98,6.7){$v_{4k-4}$}
\rput[bl](18.06,7.76){$v_{4k-5}$}
\rput[bl](12.3,7.68){$v_{2k+1}$}
\rput[bl](13.46,6.78){$v_{2k+2}$}
\rput[bl](14.16,7.68){$v_{2k+3}$}
\rput[bl](14.92,6.76){$v_{2k+4}$}
\rput[bl](15.72,7.7){$v_{2k+5}$}
\rput[bl](12.04,6.78){$v_{2k}$}
\rput[bl](10.98,7.7){$v_{2k-1}$}
\rput[bl](10.1,6.8){$v_{2k-2}$}
\psdots[linecolor=black, dotsize=0.1](16.94,7.44)
\psdots[linecolor=black, dotsize=0.1](17.34,7.44)
\psdots[linecolor=black, dotsize=0.1](17.74,7.44)
\psdots[linecolor=black, dotsize=0.1](8.94,7.44)
\psdots[linecolor=black, dotsize=0.1](9.34,7.44)
\psdots[linecolor=black, dotsize=0.1](9.74,7.44)
\psline[linecolor=black, linewidth=0.06](1.74,7.44)(1.74,7.44)
\psline[linecolor=black, linewidth=0.06](1.74,7.44)(1.74,7.44)
\psline[linecolor=black, linewidth=0.06](2.54,7.44)(1.74,7.44)(1.74,8.24)(24.94,8.24)(24.94,7.44)(24.14,7.44)(24.14,7.44)
\psdots[linecolor=black, dotsize=0.3](2.54,5.84)
\psdots[linecolor=black, dotsize=0.3](3.34,5.84)
\psdots[linecolor=black, dotsize=0.3](4.14,5.84)
\psdots[linecolor=black, dotsize=0.3](4.94,5.84)
\psdots[linecolor=black, dotsize=0.3](7.34,5.84)
\psdots[linecolor=black, dotsize=0.3](8.14,5.84)
\psline[linecolor=black, linewidth=0.06, linestyle=dotted, dotsep=0.10583334cm](13.34,7.84)(13.34,6.24)
\psline[linecolor=black, linewidth=0.06](24.54,6.24)(2.14,6.24)(2.14,5.44)(24.54,5.44)(24.54,6.24)(24.14,6.24)
\psdots[linecolor=black, dotsize=0.3](13.74,5.84)
\psdots[linecolor=black, dotsize=0.3](12.94,5.84)
\psdots[linecolor=black, dotsize=0.3](16.14,5.84)
\psdots[linecolor=black, dotsize=0.3](22.54,5.84)
\psdots[linecolor=black, dotsize=0.3](21.74,5.84)
\psdots[linecolor=black, dotsize=0.3](19.34,5.84)
\psdots[linecolor=black, dotsize=0.3](18.54,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.34,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.34,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.14,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](6.54,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.74,5.84)
\psdots[linecolor=black, dotsize=0.1](8.94,5.84)
\psdots[linecolor=black, dotsize=0.1](9.34,5.84)
\psdots[linecolor=black, dotsize=0.1](9.74,5.84)
\psdots[linecolor=black, dotsize=0.1](16.94,5.84)
\psdots[linecolor=black, dotsize=0.1](17.34,5.84)
\psdots[linecolor=black, dotsize=0.1](17.74,5.84)
\psdots[linecolor=blue, dotsize=0.3](2.54,5.04)
\psdots[linecolor=blue, dotsize=0.3](3.34,5.04)
\psdots[linecolor=blue, dotsize=0.3](4.14,5.04)
\psdots[linecolor=blue, dotsize=0.3](6.54,5.04)
\psdots[linecolor=blue, dotsize=0.3](7.34,5.04)
\psdots[linecolor=blue, dotsize=0.3](8.14,5.04)
\psdots[linecolor=blue, dotsize=0.3](2.54,4.24)
\psdots[linecolor=blue, dotsize=0.3](3.34,4.24)
\psdots[linecolor=blue, dotsize=0.3](4.14,4.24)
\psdots[linecolor=black, dotsize=0.3](6.54,4.24)
\psdots[linecolor=black, dotsize=0.3](7.34,4.24)
\psdots[linecolor=black, dotsize=0.3](12.94,5.04)
\psdots[linecolor=black, dotsize=0.3](13.74,5.04)
\psdots[linecolor=black, dotsize=0.3](16.14,5.04)
\psdots[linecolor=black, dotsize=0.3](18.54,5.04)
\psdots[linecolor=black, dotsize=0.3](19.34,5.04)
\psdots[linecolor=black, dotsize=0.3](21.74,5.04)
\psdots[linecolor=black, dotsize=0.3](22.54,5.04)
\psdots[linecolor=black, dotsize=0.3](13.74,4.24)
\psdots[linecolor=black, dotsize=0.3](12.94,4.24)
\psdots[linecolor=black, dotsize=0.3](18.54,4.24)
\psdots[linecolor=black, dotsize=0.3](19.34,4.24)
\psdots[linecolor=black, dotsize=0.3](21.74,4.24)
\psdots[linecolor=black, dotsize=0.3](22.54,4.24)
\psdots[linecolor=blue, dotsize=0.3](4.14,1.84)
\psdots[linecolor=blue, dotsize=0.3](3.34,1.84)
\psdots[linecolor=blue, dotsize=0.3](2.54,1.84)
\psline[linecolor=black, linewidth=0.06](2.14,5.44)(2.14,4.64)(24.54,4.64)(24.54,5.44)
\psline[linecolor=black, linewidth=0.06](24.54,4.64)(24.54,3.84)(2.14,3.84)
\psline[linecolor=black, linewidth=0.06](2.14,4.64)(2.14,3.84)
\psline[linecolor=black, linewidth=0.06](2.14,3.84)(2.14,2.24)(24.54,2.24)(24.54,3.84)(24.54,3.84)
\psline[linecolor=black, linewidth=0.06](2.14,2.24)(2.14,1.44)(24.54,1.44)(24.54,2.24)(24.54,2.24)
\psline[linecolor=black, linewidth=0.06](2.14,1.44)(2.14,0.64)(24.54,0.64)(24.54,1.44)(24.54,1.44)
\psdots[linecolor=black, dotsize=0.3](18.54,1.84)
\psdots[linecolor=black, dotsize=0.3](19.34,1.84)
\psdots[linecolor=black, dotsize=0.3](21.74,1.84)
\psdots[linecolor=black, dotsize=0.3](22.54,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.74,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.74,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.14,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.14,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.34,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.34,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.34,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.34,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.74,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.34,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,4.24)
\psdots[linecolor=black, dotsize=0.3](16.14,4.24)
\psdots[linecolor=black, dotsize=0.3](6.54,1.84)
\psdots[linecolor=black, dotsize=0.3](7.34,1.84)
\psdots[linecolor=black, dotsize=0.1](8.94,5.04)
\psdots[linecolor=black, dotsize=0.1](9.34,5.04)
\psdots[linecolor=black, dotsize=0.1](9.74,5.04)
\psdots[linecolor=black, dotsize=0.1](8.94,4.24)
\psdots[linecolor=black, dotsize=0.1](9.34,4.24)
\psdots[linecolor=black, dotsize=0.1](9.74,4.24)
\psdots[linecolor=black, dotsize=0.1](8.94,1.84)
\psdots[linecolor=black, dotsize=0.1](9.34,1.84)
\psdots[linecolor=black, dotsize=0.1](9.74,1.84)
\psdots[linecolor=black, dotsize=0.1](8.94,3.44)
\psdots[linecolor=black, dotsize=0.1](9.34,3.04)
\psdots[linecolor=black, dotsize=0.1](9.74,2.64)
\psdots[linecolor=black, dotsize=0.1](14.94,3.44)
\psdots[linecolor=black, dotsize=0.1](14.94,3.04)
\psdots[linecolor=black, dotsize=0.1](14.94,2.64)
\psdots[linecolor=black, dotsize=0.1](21.34,3.44)
\psdots[linecolor=black, dotsize=0.1](21.34,3.04)
\psdots[linecolor=black, dotsize=0.1](21.34,2.64)
\psdots[linecolor=black, dotsize=0.1](16.94,5.04)
\psdots[linecolor=black, dotsize=0.1](17.34,5.04)
\psdots[linecolor=black, dotsize=0.1](17.74,5.04)
\psdots[linecolor=black, dotsize=0.1](16.94,4.24)
\psdots[linecolor=black, dotsize=0.1](17.34,4.24)
\psdots[linecolor=black, dotsize=0.1](17.74,4.24)
\psdots[linecolor=black, dotsize=0.1](16.94,1.84)
\psdots[linecolor=black, dotsize=0.1](17.34,1.84)
\psdots[linecolor=black, dotsize=0.1](17.74,1.84)
\psdots[linecolor=black, dotsize=0.1](4.14,3.44)
\psdots[linecolor=black, dotsize=0.1](4.14,3.04)
\psdots[linecolor=black, dotsize=0.1](4.14,2.64)
\psline[linecolor=black, linewidth=0.06](2.14,0.64)(2.14,-0.16)(24.54,-0.16)(24.54,0.64)
\psline[linecolor=black, linewidth=0.06](2.14,-0.16)(2.14,-0.96)(24.54,-0.96)(24.54,-0.16)
\psline[linecolor=black, linewidth=0.06](2.14,-0.96)(2.14,-2.56)(24.54,-2.56)(24.54,-0.96)(24.54,-0.96)
\psline[linecolor=black, linewidth=0.06](2.14,-2.56)(2.14,-3.36)(24.54,-3.36)(24.54,-2.56)
\psdots[linecolor=blue, dotsize=0.3](23.34,0.24)
\psdots[linecolor=black, dotsize=0.3](21.74,0.24)
\psdots[linecolor=black, dotsize=0.3](20.94,0.24)
\psdots[linecolor=black, dotsize=0.3](18.54,0.24)
\psdots[linecolor=black, dotsize=0.3](22.54,-0.56)
\psdots[linecolor=black, dotsize=0.3](21.74,-0.56)
\psdots[linecolor=blue, dotsize=0.3](20.14,-0.56)
\psdots[linecolor=black, dotsize=0.3](18.54,-0.56)
\psdots[linecolor=blue, dotsize=0.3](2.54,0.24)
\psdots[linecolor=blue, dotsize=0.3](3.34,0.24)
\psdots[linecolor=blue, dotsize=0.3](4.14,0.24)
\psdots[linecolor=black, dotsize=0.3](6.54,0.24)
\psdots[linecolor=black, dotsize=0.3](7.34,0.24)
\psdots[linecolor=blue, dotsize=0.3](2.54,-0.56)
\psdots[linecolor=blue, dotsize=0.3](3.34,-0.56)
\psdots[linecolor=blue, dotsize=0.3](4.14,-0.56)
\psdots[linecolor=black, dotsize=0.3](6.54,-0.56)
\psdots[linecolor=black, dotsize=0.3](7.34,-0.56)
\psdots[linecolor=blue, dotsize=0.3](2.54,-2.96)
\psdots[linecolor=blue, dotsize=0.3](3.34,-2.96)
\psdots[linecolor=blue, dotsize=0.3](4.14,-2.96)
\psdots[linecolor=blue, dotsize=0.3](5.74,-2.96)
\psdots[linecolor=black, dotsize=0.3](7.34,-2.96)
\psdots[linecolor=black, dotsize=0.3](8.14,-2.96)
\psdots[linecolor=black, dotsize=0.3](22.54,-2.96)
\psdots[linecolor=black, dotsize=0.3](21.74,-2.96)
\psdots[linecolor=black, dotsize=0.3](19.34,-2.96)
\psdots[linecolor=black, dotsize=0.3](18.54,-2.96)
\psdots[linecolor=black, dotsize=0.3](10.54,-2.96)
\psdots[linecolor=black, dotsize=0.3](16.14,-2.96)
\psdots[linecolor=black, dotsize=0.3](15.34,0.24)
\psdots[linecolor=black, dotsize=0.3](16.14,0.24)
\psdots[linecolor=black, dotsize=0.3](12.14,0.24)
\psdots[linecolor=black, dotsize=0.3](12.94,0.24)
\psdots[linecolor=black, dotsize=0.3](12.14,-0.56)
\psdots[linecolor=black, dotsize=0.3](12.94,-0.56)
\psdots[linecolor=black, dotsize=0.3](15.34,-0.56)
\psdots[linecolor=black, dotsize=0.3](16.14,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.74,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.74,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.74,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.74,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.34,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.34,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.54,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.34,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.34,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.14,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.34,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](6.54,-2.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-2.96)
\psdots[linecolor=black, dotsize=0.1](3.34,-1.36)
\psdots[linecolor=black, dotsize=0.1](3.34,-1.76)
\psdots[linecolor=black, dotsize=0.1](3.34,-2.16)
\psdots[linecolor=black, dotsize=0.1](13.34,-1.76)
\psdots[linecolor=black, dotsize=0.1](13.74,-1.36)
\psdots[linecolor=black, dotsize=0.1](12.94,-2.16)
\psdots[linecolor=black, dotsize=0.1](23.74,-1.36)
\psdots[linecolor=black, dotsize=0.1](23.74,-1.76)
\psdots[linecolor=black, dotsize=0.1](23.74,-2.16)
\psdots[linecolor=black, dotsize=0.1](16.94,0.24)
\psdots[linecolor=black, dotsize=0.1](17.34,0.24)
\psdots[linecolor=black, dotsize=0.1](17.74,0.24)
\psdots[linecolor=black, dotsize=0.1](16.94,-0.56)
\psdots[linecolor=black, dotsize=0.1](17.34,-0.56)
\psdots[linecolor=black, dotsize=0.1](17.74,-0.56)
\psdots[linecolor=black, dotsize=0.1](8.94,0.24)
\psdots[linecolor=black, dotsize=0.1](9.34,0.24)
\psdots[linecolor=black, dotsize=0.1](9.74,0.24)
\psdots[linecolor=black, dotsize=0.1](8.94,-0.56)
\psdots[linecolor=black, dotsize=0.1](9.34,-0.56)
\psdots[linecolor=black, dotsize=0.1](9.74,-0.56)
\psdots[linecolor=black, dotsize=0.1](8.94,-2.96)
\psdots[linecolor=black, dotsize=0.1](9.34,-2.96)
\psdots[linecolor=black, dotsize=0.1](9.74,-2.96)
\psdots[linecolor=black, dotsize=0.1](16.94,-2.96)
\psdots[linecolor=black, dotsize=0.1](17.34,-2.96)
\psdots[linecolor=black, dotsize=0.1](17.74,-2.96)
\psline[linecolor=black, linewidth=0.06](2.14,-3.36)(2.14,-4.16)(24.54,-4.16)(24.54,-3.36)
\psline[linecolor=black, linewidth=0.06](2.14,-4.16)(2.14,-4.96)(24.54,-4.96)(24.54,-4.16)(24.54,-4.16)
\psline[linecolor=black, linewidth=0.06](2.14,-4.96)(2.14,-6.56)(24.54,-6.56)(24.54,-4.96)
\psline[linecolor=black, linewidth=0.06](2.14,-6.56)(2.14,-7.36)(24.54,-7.36)(24.54,-6.56)
\psline[linecolor=black, linewidth=0.06](13.34,-3.36)(13.34,-7.36)
\psdots[linecolor=black, dotsize=0.3](2.54,-3.76)
\psdots[linecolor=black, dotsize=0.3](3.34,-3.76)
\psdots[linecolor=black, dotsize=0.3](5.74,-3.76)
\psdots[linecolor=black, dotsize=0.3](6.54,-3.76)
\psdots[linecolor=black, dotsize=0.3](2.54,-4.56)
\psdots[linecolor=black, dotsize=0.3](3.34,-4.56)
\psdots[linecolor=black, dotsize=0.3](5.74,-4.56)
\psdots[linecolor=black, dotsize=0.3](6.54,-4.56)
\psdots[linecolor=black, dotsize=0.3](2.54,-6.96)
\psdots[linecolor=black, dotsize=0.3](3.34,-6.96)
\psdots[linecolor=black, dotsize=0.3](5.74,-6.96)
\psdots[linecolor=black, dotsize=0.3](6.54,-6.96)
\psdots[linecolor=black, dotsize=0.3](23.34,-3.76)
\psdots[linecolor=black, dotsize=0.3](22.54,-3.76)
\psdots[linecolor=black, dotsize=0.3](20.94,-3.76)
\psdots[linecolor=black, dotsize=0.3](20.14,-3.76)
\psdots[linecolor=black, dotsize=0.3](23.34,-4.56)
\psdots[linecolor=black, dotsize=0.3](22.54,-4.56)
\psdots[linecolor=black, dotsize=0.3](20.14,-4.56)
\psdots[linecolor=black, dotsize=0.3](19.34,-4.56)
\psdots[linecolor=black, dotsize=0.3](19.34,-6.96)
\psdots[linecolor=black, dotsize=0.3](20.14,-6.96)
\psdots[linecolor=black, dotsize=0.3](22.54,-6.96)
\psdots[linecolor=black, dotsize=0.3](23.34,-6.96)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-3.76)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-4.56)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.34,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.54,-3.76)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.54,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.54,-6.96)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](21.74,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](21.74,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](21.74,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.14,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.34,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.34,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.14,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.14,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.34,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-6.96)
\psdots[linecolor=black, dotsize=0.1](8.94,-3.76)
\psdots[linecolor=black, dotsize=0.1](9.34,-3.76)
\psdots[linecolor=black, dotsize=0.1](9.74,-3.76)
\psdots[linecolor=black, dotsize=0.1](8.94,-4.56)
\psdots[linecolor=black, dotsize=0.1](9.34,-4.56)
\psdots[linecolor=black, dotsize=0.1](9.74,-4.56)
\psdots[linecolor=black, dotsize=0.1](8.94,-6.96)
\psdots[linecolor=black, dotsize=0.1](9.34,-6.96)
\psdots[linecolor=black, dotsize=0.1](9.74,-6.96)
\psdots[linecolor=black, dotsize=0.1](11.74,-5.36)
\psdots[linecolor=black, dotsize=0.1](11.74,-5.76)
\psdots[linecolor=black, dotsize=0.1](11.74,-6.16)
\psdots[linecolor=black, dotsize=0.1](5.34,-5.36)
\psdots[linecolor=black, dotsize=0.1](5.34,-5.76)
\psdots[linecolor=black, dotsize=0.1](5.34,-6.16)
\psdots[linecolor=black, dotsize=0.1](17.74,-5.36)
\psdots[linecolor=black, dotsize=0.1](17.34,-5.76)
\psdots[linecolor=black, dotsize=0.1](16.94,-6.16)
\psdots[linecolor=black, dotsize=0.1](16.94,-4.56)
\psdots[linecolor=black, dotsize=0.1](17.34,-4.56)
\psdots[linecolor=black, dotsize=0.1](17.74,-4.56)
\psdots[linecolor=black, dotsize=0.1](16.94,-3.76)
\psdots[linecolor=black, dotsize=0.1](17.34,-3.76)
\psdots[linecolor=black, dotsize=0.1](17.74,-3.76)
\psdots[linecolor=black, dotsize=0.1](16.94,-6.96)
\psdots[linecolor=black, dotsize=0.1](17.34,-6.96)
\psdots[linecolor=black, dotsize=0.1](17.74,-6.96)
\psdots[linecolor=black, dotsize=0.1](22.94,-5.36)
\psdots[linecolor=black, dotsize=0.1](22.94,-5.76)
\psdots[linecolor=black, dotsize=0.1](22.94,-6.16)
\psline[linecolor=black, linewidth=0.06](2.14,-7.36)(2.14,-8.16)(24.54,-8.16)(24.54,-7.36)(24.54,-7.36)
\psline[linecolor=black, linewidth=0.06](24.54,-8.16)(24.54,-8.96)(2.14,-8.96)(2.14,-8.16)(2.14,-8.16)
\psline[linecolor=black, linewidth=0.06](2.14,-10.56)(2.14,-11.36)(24.54,-11.36)(24.54,-10.56)
\psline[linecolor=black, linewidth=0.06](13.34,-7.36)(13.34,-11.36)
\psline[linecolor=black, linewidth=0.06](24.54,-11.36)(24.54,-12.16)(6.54,-12.16)(2.14,-12.16)(2.14,-11.36)(2.14,-11.36)
\psline[linecolor=black, linewidth=0.06](13.34,-12.16)(13.34,-11.36)
\psdots[linecolor=blue, dotsize=0.3](23.34,-8.56)
\psdots[linecolor=blue, dotsize=0.3](23.34,-11.76)
\psdots[linecolor=black, dotsize=0.3](21.74,-8.56)
\psdots[linecolor=black, dotsize=0.3](21.74,-11.76)
\psdots[linecolor=black, dotsize=0.3](20.94,-8.56)
\psdots[linecolor=black, dotsize=0.3](20.94,-11.76)
\psdots[linecolor=blue, dotsize=0.3](19.34,-8.56)
\psdots[linecolor=black, dotsize=0.3](18.54,-11.76)
\psdots[linecolor=red, dotsize=0.3](2.54,-7.76)
\psdots[linecolor=red, dotsize=0.3](3.34,-7.76)
\psdots[linecolor=red, dotsize=0.3](5.74,-7.76)
\psdots[linecolor=red, dotsize=0.3](6.54,-7.76)
\psdots[linecolor=black, dotsize=0.3](2.54,-8.56)
\psdots[linecolor=black, dotsize=0.3](3.34,-8.56)
\psdots[linecolor=black, dotsize=0.3](5.74,-8.56)
\psdots[linecolor=black, dotsize=0.3](6.54,-8.56)
\psdots[linecolor=black, dotsize=0.3](2.54,-11.76)
\psdots[linecolor=black, dotsize=0.3](3.34,-11.76)
\psdots[linecolor=black, dotsize=0.3](5.74,-11.76)
\psdots[linecolor=black, dotsize=0.3](6.54,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.14,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.14,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.14,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-11.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.34,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-7.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.34,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.34,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.54,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.54,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.54,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.34,-11.76)
\psdots[linecolor=red, dotsize=0.1](8.94,-7.76)
\psdots[linecolor=red, dotsize=0.1](9.34,-7.76)
\psdots[linecolor=red, dotsize=0.1](9.74,-7.76)
\psdots[linecolor=black, dotsize=0.1](8.94,-8.56)
\psdots[linecolor=black, dotsize=0.1](9.34,-8.56)
\psdots[linecolor=black, dotsize=0.1](9.74,-8.56)
\psdots[linecolor=black, dotsize=0.1](8.94,-11.76)
\psdots[linecolor=black, dotsize=0.1](9.34,-11.76)
\psdots[linecolor=black, dotsize=0.1](9.74,-11.76)
\psdots[linecolor=black, dotsize=0.1](16.94,-11.76)
\psdots[linecolor=black, dotsize=0.1](17.34,-11.76)
\psdots[linecolor=black, dotsize=0.1](17.74,-11.76)
\psdots[linecolor=black, dotsize=0.1](16.94,-8.56)
\psdots[linecolor=black, dotsize=0.1](17.34,-8.56)
\psdots[linecolor=black, dotsize=0.1](17.74,-8.56)
\rput[bl](1.38,5.72){1}
\rput[bl](1.36,4.98){2}
\rput[bl](1.36,4.22){3}
\psline[linecolor=black, linewidth=0.06](13.34,5.44)(13.34,1.44)(13.34,1.44)
\psdots[linecolor=black, dotsize=0.3](10.54,5.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,5.84)
\psdots[linecolor=black, dotsize=0.3](10.54,5.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,5.04)
\psdots[linecolor=black, dotsize=0.3](10.54,4.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,4.24)
\psdots[linecolor=black, dotsize=0.3](12.94,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.14,1.84)
\psdots[linecolor=blue, dotsize=0.3](10.54,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,1.84)
\psdots[linecolor=black, dotsize=0.3](16.14,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.34,1.84)
\psdots[linecolor=black, dotsize=0.3](13.74,1.84)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,1.84)
\psdots[linecolor=blue, dotsize=0.3](4.14,1.04)
\psdots[linecolor=blue, dotsize=0.3](3.34,1.04)
\psdots[linecolor=blue, dotsize=0.3](2.54,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](5.74,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,1.04)
\psdots[linecolor=black, dotsize=0.3](6.54,1.04)
\psdots[linecolor=black, dotsize=0.3](7.34,1.04)
\psdots[linecolor=black, dotsize=0.1](8.94,1.04)
\psdots[linecolor=black, dotsize=0.1](9.34,1.04)
\psdots[linecolor=black, dotsize=0.1](9.74,1.04)
\psdots[linecolor=black, dotsize=0.3](18.54,1.04)
\psdots[linecolor=black, dotsize=0.3](19.34,1.04)
\psdots[linecolor=black, dotsize=0.3](21.74,1.04)
\psdots[linecolor=black, dotsize=0.3](22.54,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](23.34,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,1.04)
\psdots[linecolor=black, dotsize=0.1](16.94,1.04)
\psdots[linecolor=black, dotsize=0.1](17.34,1.04)
\psdots[linecolor=black, dotsize=0.1](17.74,1.04)
\psdots[linecolor=blue, dotsize=0.3](13.74,1.04)
\psdots[linecolor=blue, dotsize=0.3](12.94,1.04)
\psdots[linecolor=blue, dotsize=0.3](12.14,1.04)
\psdots[linecolor=black, dotsize=0.3](16.14,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.34,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,1.04)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,0.24)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-0.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](11.34,-0.56)
\psdots[linecolor=black, dotsize=0.3](12.94,-2.96)
\psdots[linecolor=black, dotsize=0.3](13.74,-2.96)
\psdots[linecolor=black, dotsize=0.3](11.34,-3.76)
\psdots[linecolor=black, dotsize=0.3](12.14,-3.76)
\psdots[linecolor=black, dotsize=0.3](11.34,-4.56)
\psdots[linecolor=black, dotsize=0.3](12.14,-4.56)
\psdots[linecolor=black, dotsize=0.3](14.54,-3.76)
\psdots[linecolor=black, dotsize=0.3](15.34,-3.76)
\psdots[linecolor=black, dotsize=0.3](14.54,-4.56)
\psdots[linecolor=black, dotsize=0.3](15.34,-4.56)
\psdots[linecolor=black, dotsize=0.3](11.34,-6.96)
\psdots[linecolor=black, dotsize=0.3](12.14,-6.96)
\psdots[linecolor=black, dotsize=0.3](14.54,-6.96)
\psdots[linecolor=black, dotsize=0.3](15.34,-6.96)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.14,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.74,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.94,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-6.96)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.94,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.94,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.74,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.14,-3.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.14,-4.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.74,-4.56)
\psdots[linecolor=red, dotsize=0.3](19.34,-7.76)
\psdots[linecolor=red, dotsize=0.3](20.14,-7.76)
\psdots[linecolor=red, dotsize=0.3](22.54,-7.76)
\psdots[linecolor=red, dotsize=0.3](23.34,-7.76)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.94,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](18.54,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](21.74,-7.76)
\psdots[linecolor=red, dotsize=0.1](16.94,-7.76)
\psdots[linecolor=red, dotsize=0.1](17.34,-7.76)
\psdots[linecolor=red, dotsize=0.1](17.74,-7.76)
\psdots[linecolor=red, dotsize=0.3](13.74,-7.76)
\psdots[linecolor=red, dotsize=0.3](14.54,-7.76)
\psdots[linecolor=blue, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.94,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](15.34,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.14,-7.76)
\psdots[linecolor=red, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-7.76)
\psdots[linecolor=red, dotsize=0.3](11.34,-7.76)
\psdots[linecolor=red, dotsize=0.3](12.14,-7.76)
\psline[linecolor=black, linewidth=0.06](2.14,-8.96)(2.14,-9.76)(24.54,-9.76)(24.54,-8.96)
\psline[linecolor=black, linewidth=0.06](24.54,-9.76)(24.54,-10.56)
\psline[linecolor=black, linewidth=0.06](2.14,-9.76)(2.14,-10.56)(2.14,-10.56)
\psdots[linecolor=black, dotsize=0.3](11.34,-8.56)
\psdots[linecolor=black, dotsize=0.3](12.14,-8.56)
\psdots[linecolor=black, dotsize=0.3](11.34,-9.36)
\psdots[linecolor=black, dotsize=0.3](12.14,-9.36)
\psdots[linecolor=black, dotsize=0.3](14.54,-8.56)
\psdots[linecolor=black, dotsize=0.3](15.34,-8.56)
\psdots[linecolor=black, dotsize=0.3](14.54,-9.36)
\psdots[linecolor=black, dotsize=0.3](15.34,-9.36)
\psdots[linecolor=black, dotsize=0.3](11.34,-11.76)
\psdots[linecolor=black, dotsize=0.3](12.14,-11.76)
\psdots[linecolor=blue, dotsize=0.3](13.74,-11.76)
\psdots[linecolor=black, dotsize=0.3](15.34,-11.76)
\psdots[linecolor=black, dotsize=0.3](16.14,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.14,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.74,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](13.74,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](16.14,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.94,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-8.56)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.94,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](8.14,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](7.34,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.94,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](4.14,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](24.14,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](22.54,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](20.14,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](19.34,-9.36)
\psdots[linecolor=blue, dotsize=0.3](23.34,-9.36)
\psdots[linecolor=black, dotsize=0.3](21.74,-9.36)
\psdots[linecolor=black, dotsize=0.3](20.94,-9.36)
\psdots[linecolor=black, dotsize=0.3](18.54,-9.36)
\psdots[linecolor=black, dotsize=0.3](6.54,-9.36)
\psdots[linecolor=black, dotsize=0.3](5.74,-9.36)
\psdots[linecolor=black, dotsize=0.3](3.34,-9.36)
\psdots[linecolor=black, dotsize=0.3](2.54,-9.36)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](14.54,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](12.94,-11.76)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.3, fillcolor=white](10.54,-11.76)
\rput[bl](1.22,1.64){$\frac{k-1}{2}$}
\rput[bl](1.2,0.84){$\frac{k+1}{2}$}
\rput[bl](1.16,0.1){$\frac{k+3}{2}$}
\rput[bl](1.14,-0.7){$\frac{k+5}{2}$}
\rput[bl](1.02,-3.14){$\frac{3k+1}{2}$}
\rput[bl](1.0,-3.94){$\frac{3k+3}{2}$}
\rput[bl](1.0,-4.7){$\frac{3k+5}{2}$}
\psdots[linecolor=black, dotsize=0.1](23.34,-10.16)
\psdots[linecolor=black, dotsize=0.1](23.34,-10.56)
\psdots[linecolor=black, dotsize=0.1](23.34,-10.96)
\psdots[linecolor=black, dotsize=0.1](17.74,-10.16)
\psdots[linecolor=black, dotsize=0.1](17.34,-10.56)
\psdots[linecolor=black, dotsize=0.1](16.94,-10.96)
\psdots[linecolor=black, dotsize=0.1](11.74,-10.16)
\psdots[linecolor=black, dotsize=0.1](11.74,-10.56)
\psdots[linecolor=black, dotsize=0.1](11.74,-10.96)
\psdots[linecolor=black, dotsize=0.1](5.34,-10.16)
\psdots[linecolor=black, dotsize=0.1](5.34,-10.56)
\psdots[linecolor=black, dotsize=0.1](5.34,-10.96)
\rput[bl](1.42,-7.06){$2k$}
\rput[bl](0.88,-7.82){$2k+1$}
\rput[bl](0.92,-8.62){$2k+2$}
\rput[bl](0.0,-11.98){$2k+1+\frac{k-1}{2}$}
\end{pspicture}
